Cosmological intersecting brane solutions

The recent discovery of an explicit dynamical description of p-branes makes it possible to investigate the existence of intersection of such objects. We generalize the solutions depending on the overall transverse space coordinates and time to those which depend also on the relative transverse space and satisfy new intersection rules. We give classification of these dynamical intersecting brane solutions involving two branes, and discuss the application of these solutions to cosmology and show that these give Friedmann-Lemaitre-Robertson-Walker cosmological solutions. Finally, we construct the brane world models, using the (cut-)copy-paste method after compactifying the trivial spatial dimensions. We then find that interesting brane world models can be obtained from codimension-one branes and several static branes with higher codimensions. We also classify the behaviors of the brane world near the future/past singularity.

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$
& BW
\\
\hline
&D0 &  $\circ$ &&&&&&&&&&$\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/9 & $\lambda_{\rm E}(\Ysp_1)=
\frac{1}{9-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
D0-D4&D4 & $\circ$ & $\circ$ & $\circ$  & $\circ$ & $\circ$
& & &&&&
&&$\lambda(\Zsp)$=1/9  & $\lambda_{\rm E}(\Zsp)=
\frac{1}{9-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $z^1$ & $z^2$
& $z^3$ & $z^4$ & $z^5$ &
&& &
&%$\circ$
\\
%\cline{1-17}
\hline
&D0 & $\circ$ &&&&&&&&&&
& $\Ysp_2$ or $\Zsp$ & $\lambda(\Ysp_2)=-3/13$ & $\lambda_{\rm E}(\Ysp_2)=
\frac{-3+d_4}{13-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D0-D4& D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &
& &&&&
$\surd$&& $\lambda(\Zsp)=5/13$ &$\lambda_{\rm E}(\Zsp)=
\frac{5-d_3}{13-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $v^1$ & $v^2$ & $v^3$ & $v^4$ & $z^1$ & $z^2$
& $z^3$ & $z^4$ & $z^5$ &
&& &
&%$\circ$
\\
%\cline{1-17}
\hline
\hline
&D1 & $\circ$ &&&   &  $\circ$  &&&&&& $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/5&
$\lambda_{\rm E}(\Ysp_1)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D1-D3&D3 & $\circ$ &$\circ$& $\circ$ & $\circ$ && &  &
 & & && & $\lambda(\Zsp)$=1/5 &
 $\lambda_{\rm E}(\Zsp)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $v$ & $z^1$ & $z^2$
& $z^3$ & $z^4$ & $z^5$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&D1 & $\circ$ & $\circ$ & &   &   &&&&&&
& $\Ysp_2$ or $\Zsp$ & $\lambda(\Ysp_2)=-1/3$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-4}{12-d_2-2d_3-d_4}$
&$(\Ysp_2, \Ysp_1)$, II
%$\circ$
\\
\cline{3-12}
D1-D3&D3 & $\circ$ & & $\circ$ & $\circ$ & $\circ$& & &
 &  & &
 $\surd$ & & $\lambda(\Zsp)=1/3$ &
 $\lambda_{\rm E}(\Zsp)=\frac{4-d_3}{12-d_2-2d_3-d_4}$
&$(\Zsp, \Ysp_1)$, II
%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $z^1$ & $z^2$
& $z^3$ & $z^4$ & $z^5$ &
&& &
&
%$\circ$
\\
\hline
\hline
&D2 & $\circ$ &&& $\circ$ & $\circ$ &&&&&& $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=3/11 &
$\lambda_{\rm E}(\Ysp_1)=\frac{3-d_3}{11-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D2-D2&D2 & $\circ$ & $\circ$ & $\circ$ &&&  &  &
 & && & & $\lambda(\Zsp)$=3/11 &
 $\lambda_{\rm E}(\Zsp)=\frac{3-d_3}{11-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $v^1$ & $v^2$ & $z^1$ & $z^1$
& $z^3$ & $z^4$ & $z^5$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$& BW
\\
\hline
&D1 & $\circ$ & $\circ$ &&   &  &&&&&& $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/5&
$\lambda_{\rm E}(\Ysp_1)=\frac{2-d_1}{10-2d_1-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
D1-D5&D5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$
& & && &
& &  $\lambda(\Zsp)$=1/5&
$\lambda_{\rm E}(\Zsp)=\frac{2-d_1}{10-2d_1-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $z^1$
& $z^2$ & $z^3$ & $z^4$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&D1 & $\circ$ & $\circ$ & &   &   &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{-2+d_4}{14-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D1-D5&D5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$& $\circ$
 & & & & &
 $\surd$ & or $\Zsp$ &  $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{-2+d_4}{14-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $v^1$ & $v^2$ & $v^3$ & $v^4$ & $z^1$
& $z^2$ & $z^3$ & $z^4$ &
&& $\lambda(\Zsp)=3/7$ &
$\lambda_{\rm E}(\Zsp)=\frac{6-d_1-d_3}{14-2d_1-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D2 & $\circ$ & $\circ$ &&   &  & $\circ$ &&&&& $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=3/11 &
$\lambda_{\rm E}(\Ysp_1)=\frac{3-d_1-d_3}{11-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D2-D4&D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& & &
 &&& & & $\lambda(\Zsp)$=3/11 &
$\lambda_{\rm E}(\Zsp)=\frac{3-d_1-d_3}{11-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $v$ & $z^1$
& $z^2$ & $z^3$ & $z^4$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&D2 & $\circ$ & $\circ$ & $\circ$ &   &   &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-3/13$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D2-D4&D4 & $\circ$ & $\circ$ && $\circ$ & $\circ$& $\circ$ & &
  &&&
 $\surd$ & or & $\lambda(\Ysp_2)=-3/13$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $z^1$
& $z^2$ & $z^3$ & $z^4$ &
& $\Ysp_1$ \& $\Zsp$ &  $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{5}{13}$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)
=\frac{5-d_1-d_3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D3 & $\circ$ & $\circ$ &&&  $\circ$  & $\circ$ &&&&& $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/3$&
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-4}{12-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D3-D3&D3 & $\circ$ & $\circ$ &$\circ$& $\circ$ &&&&
 & && & or& $\lambda(\Ysp_2)=-1/3$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-4}{12-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $v^1$ & $v^2$ & $z^1$
& $z^2$ & $z^3$ & $z^4$ &
 & $\Ysp_1$ \& $\Zsp$ &$\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{1}{3}$&
 $\lambda_{\rm E}(\Ysp_1)=
 \lambda_{\rm E}(\Zsp)=\frac{4-d_1-d_3}{12-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
%\cline{2-17}
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$
& BW
\\
\hline
&D2 & $\circ$ & $\circ$ & $\circ$ &   &  &&&&&& $\surd$
&  $\Ysp_1$ \& $\Zsp$  & $\lambda(\Ysp_1)$=3/11 &
$\lambda_{\rm E}(\Ysp_1)=\frac{3-d_1}{11-2d_1-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
D2-D6&D6 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$
& $\circ$ & &&& & &  $\lambda(\Zsp)$=3/11 &
$\lambda_{\rm E}(\Zsp)=\frac{3-d_1}{11-2d_1-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $y^1$ & $y^2$ & $y^3$ & $y^4$
& $z^1$ & $z^2$ & $z^3$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&D2 & $\circ$ & $\circ$ & $\circ$ &   &   &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/15$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_4-1}{15-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D2-D6&D6 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$& $\circ$
& $\circ$ & &&&
 $\surd$ & or $\Zsp$ &  $\lambda(\Ysp_2)=-1/15$ &
 $\lambda_{\rm E}(\Ysp_2)=\frac{d_4-1}{15-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $v^1$ & $v^2$ & $v^3$ & $v^4$
& $z^1$ & $z^2$ & $z^3$ &
&&$ \lambda(\Zsp)=7/15$ &
$\lambda_{\rm E}(\Zsp)=\frac{7-d_1-d_3}{15-2d_1-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D3 & $\circ$ & $\circ$ & $\circ$ &&  && $\circ$ &&&& $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/3$&
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-4}{12-2d_1-d_2-2d_3-d_4}$
&$(\Ysp_1, \Zsp)$, I(s)
%$\circ$
\\
\cline{3-12}
D3-D5&D5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ &&
&&& & or& $\lambda(\Ysp_2)=-1/3$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-4}{12-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $y^1$ & $y^2$ & $y^3$ & $v$
& $z^1$ & $z^2$ & $z^3$ &
& $\Ysp_1$ \& $\Zsp$ &$\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{1}{3}$&
$\lambda_{\rm E}(\Ysp_1)=
\lambda_{\rm E}(\Zsp)=\frac{4-d_1-d_3}{12-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D3 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &   &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$  & $\lambda(\tilde{\Xsp})=-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&$(\Ysp_2, \Zsp)$, I(s)
%$\circ$
\\
\cline{3-12}
D3-D5&D5 & $\circ$ & $\circ$ & $\circ$ && $\circ$& $\circ$ & $\circ$ &
&&&
 $\surd$ & or & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $y$ & $v^1$ & $v^2$ & $v^3$
& $z^1$ & $z^2$ & $z^3$ &
&$\Ysp_1$ \& $\Zsp$  & $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$ &
$\lambda_{\rm E}(\Ysp_1)=
\lambda_{\rm E}(\Zsp)=\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D4 & $\circ$ & $\circ$ & $\circ$ &&& $\circ$ & $\circ$ &&&&
$\surd$ & $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=\lambda(\Ysp_2)
=-\frac{3}{13}$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)
=\frac{d_2+d_4-3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D4-D4&D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&
&&& &or  & $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{5}{13}$ &
 $\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)
 =\frac{5-d_1-d_3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $y^1$ & $y^2$ & $v^1$ & $v^2$
& $z^1$ & $z^2$ & $z^3$ &
&$\Ysp_1$ \& $\Zsp$ & &
&%$\circ$
\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$&
BW
\\
\hline
&D3 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &  &&&&&& $\surd$
& $\tilde{\Xsp}$  & $\lambda(\tilde{\Xsp})=-1/3$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-4}{12-2d_1-d_2-d_4}$
&
%$\circ$
\\
\cline{3-12}
D3-D7&D7 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$&
$\circ$ & $\circ$ &  $\circ$ &&& & or
& $\lambda(\Ysp_1)=1/3$ &
$\lambda_{\rm E}(\Ysp_1)=\frac{4-d_1}{12-2d_1-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^1$ & $x^3$ & $y^1$ & $y^2$ & $y^3$
& $y^4$ & $z^1$ & $z^2$ &
&$\Ysp_1$ \& $\Zsp$ & $\lambda(\Zsp)$=1/3 &
$\lambda_{\rm E}(\Zsp)=\frac{4-d_1}{12-2d_1-d_2-d_4}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D3 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &   &&&&&&
&$\tilde{\Xsp}$ \& $\Ysp_2$& $\lambda(\tilde{\Xsp})=0$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_4}{16-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D3-D7&D7 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$& $\circ$
& $\circ$ &  $\circ$ &&&
 $\surd$ &  & $\lambda(\Ysp_2)=0$  &
 $\lambda_{\rm E}(\Ysp_2)=\frac{d_4}{16-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $v^1$ & $v^2$ & $v^3$
& $v^4$ & $z^1$ & $z^2$ &
&& &
&%$\circ$
\\
\hline
\hline
&D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&& $\circ$ &&& $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=\lambda(\Ysp_2)=
\frac{-3}{13}$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)=
\frac{d_2+d_4-3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D4-D6&D6 & $\circ$ &$\circ$&$\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &
&&& & or &  $\lambda(\Ysp_1)=
 \lambda(\Zsp)=\frac{5}{13}$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)=
\frac{5-d_1-d_3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $x^2$ & $x^3$ & $y^1$ & $y^2$ & $y^3$
& $v$ & $z^1$ & $z^2$ &
&$\Ysp_1$ \& $\Zsp$ & &
&%$\circ$
\\
%\cline{2-17}
\hline
&D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=
\lambda(\Ysp_2)=\frac{-1}{15}$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)=
\frac{d_2+d_4-1}{15-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D4-D6&D6 & $\circ$ & $\circ$ &$\circ$ & $\circ$ && $\circ$ & $\circ$ &
 $\circ$ &&&
 $\surd$ & or & $\lambda(\Ysp_1)=
 \lambda(\Zsp)=\frac{7}{15}$ &
 $\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)=
 \frac{7-d_1-d_3}{15-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $y$ & $v^1$ & $v^2$
& $v^3$ & $z^1$ & $z^2$ &
&$\Ysp_1$ \& $\Zsp$&   &
&%$\circ$
\\
\hline
\hline
&D5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&& $\circ$ & $\circ$ &&& $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=\lambda(\Ysp_2)=
\frac{-1}{7}$&
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)=
\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D5-D5&D5 & $\circ$ &$\circ$&$\circ$ & $\circ$ & $\circ$ & $\circ$ &&
&&& & or& $\lambda(\Ysp_1)=
 \lambda(\Zsp)=\frac{3}{7}$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)=
\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $y^1$ & $y^2$ & $v^1$
& $v^2$ & $z^1$ & $z^2$ &
& $\Ysp_1$ \& $\Zsp$ &  &
&%$\circ$
\\
%\cline{2-17}
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$&
BW
\\
\hline
&D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$&&&&&& $\surd$
& $\tilde{\Xsp}$ & $\lambda(\tilde{\Xsp})=-3/13$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-3}{13-2d_1-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
D4-D8&D8 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ &
 $\circ$ & $\circ$ &&& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)=5/13$&
$\lambda_{\rm E}(\Ysp_1)=\frac{5-d_1}{13-2d_1-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $y^1$ & $y^2$
& $y^3$ & $y^4$ & $z$ &
&& $\lambda(\Zsp)=5/13$ &
$\lambda_{\rm E}(\Zsp)=\frac{5-d_1}{13-2d_1-d_2-d_4}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=1/17$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_4+1}{17-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D4-D8&D8 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$&
$\circ$ & $\circ$ &  $\circ$ & $\circ$ &&
 $\surd$ & & $\lambda(\Ysp_2)=1/17$&
$\lambda_{\rm E}(\Ysp_2)=\frac{d_4+1}{17-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $v^1$ & $v^2$
& $v^3$ & $v^4$ & $z$ &
&& &
&%$\circ$
\\
\hline
\hline
&D5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&& $\circ$ && $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=\lambda(\Ysp_2)=
\frac{-1}{7}$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)=
\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&$(\Ysp_1, \Zsp)$, I, II
%$\circ$
\\
\cline{3-12}
D5-D7&D7 & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ & $\circ$ &
 $\circ$ &&& & or & $\lambda(\Ysp_1)=
 \lambda(\Zsp)=\frac{3}{7}$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)=
\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&$({\tilde \Xsp}, \Zsp)$, I, II
%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $y^1$ & $y^2$
& $y^3$ & $v$ & $z$ &
&$\Ysp_1$ \& $\Zsp$ & &
&%$\circ$
\\
%\cline{2-17}
\hline
&D5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&&&
&$\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=0$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4}{16-2d_1-d_2-2d_3-d_4}$
&$(\Ysp_2, \Zsp)$, I
%$\circ$
\\
\cline{3-12}
D5-D7&D7 & $\circ$ & $\circ$ & $\circ$ & $\circ$& $\circ$ && $\circ$ &
 $\circ$ & $\circ$ &&
 $\surd$ && $\lambda(\Ysp_2)=0$  &
 $\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4}{16-2d_1-d_2-2d_3-d_4}$
&$({\tilde \Xsp}, \Zsp)$, I, II
%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $y$ & $v^1$
& $v^2$ & $v^3$ & $z$ &
&& &
&
%$\circ$
\\
\hline
\hline
&D6 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &
&& $\circ$ & $\circ$ && $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=\lambda(\Ysp_2)=
\frac{-1}{15}$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)=
\frac{d_2+d_4-1}{15-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D6-D6&D6 & $\circ$ &$\circ$& $\circ$ & $\circ$ & $\circ$ & $\circ$ &
$\circ$ &&&& & or &  $\lambda(\Ysp_1)=
 \lambda(\Zsp)=\frac{7}{15}$ &
$\lambda_{\rm E}(\Ysp_1)=\frac{7-d_1-d_3}{15-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $y^1$ & $y^2$
& $v^1$ & $v^2$ & $z$ &
&$\Ysp_1$ \& $\Zsp$ &&
&%$\circ$
\\
%\cline{2-17}
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$&
BW
\\
\hline
&D6 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$& $\circ$ &
&&& $\circ$ & $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/15$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2-1}{15-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
D6-D8&D8 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ &
 $\circ$ & $\circ$ &&& or $\Ysp_1$ &
 $\lambda(\Ysp_2)=-1/15$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2-1}{15-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $x^5$ & $y^1$
& $y^2$ & $y^3$ & $v$ &
&& $\lambda(\Ysp_1)=7/15$ &
$\lambda_{\rm E}(\Ysp_1)=\frac{7-d_1-d_3}{15-2d_1-d_2-2d_3}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D6 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$
&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=1/17$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+1}{17-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
D6-D8&D8 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$&
$\circ$ &&  $\circ$ & $\circ$ & $\circ$ &
 $\surd$ & & $\lambda(\Ysp_2)=1/17$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+1}{17-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $x^5$ & $y$
& $v^1$ & $v^2$ & $v^3$ &
&& &
&%$\circ$
\\
\hline
\hline
&D7 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &
&&$\circ$ &$\circ$& $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=0$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2}{16-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
D7-D7&D7 & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ &
$\circ$ & $\circ$ &&& & & $\lambda(\Ysp_2)=0$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2}{16-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $x^5$ & $y^1$
& $y^2$ & $v^1$ & $v^2$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$&
BW
\\
\hline
&D0 &  $\circ$ &&&&&&&&&&$\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/9 & $\lambda_{\rm E}(\Ysp_1)=
\frac{1}{9-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
D0-D8&D8 & $\circ$ & $\circ$ & $\circ$  & $\circ$ & $\circ$
& $\circ$ & $\circ$ & $\circ$ & $\circ$ &&
&& $\lambda(\Zsp)$=1/9 &
$\lambda_{\rm E}(\Zsp)=
\frac{1}{9-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$ & $y^6$
& $y^7$ & $y^8$ & $z$ &
&& &
&%$\circ$
\\
%\cline{1-17}
\hline
&D0 & $\circ$ &&&&&&&&&&
& $\Ysp_2$ & $\lambda(\Ysp_2)$=1/17 & $\lambda_{\rm E}(\Ysp_2)=
\frac{1+d_4}{17-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D0-D8& D8 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$
& $\circ$ & $\circ$ & $\circ$ &&
$\surd$&& &
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $v^1$ & $v^2$ & $v^3$ & $v^4$ & $v^5$ & $v^6$
& $v^7$ & $v^8$ & $z$ &
&& &
&%$\circ$
\\
%\cline{1-17}
\hline
\hline
&D1 & $\circ$ &&&   &  &&&& $\circ$ && $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/5&
$\lambda_{\rm E}(\Ysp_1)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D1-D7&D7 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ &
 $\circ$ && && & $\lambda(\Zsp)$=1/5 &
 $\lambda_{\rm E}(\Zsp)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$ & $y^6$
& $y^7$ & $v$ & $z$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&D1 & $\circ$ & $\circ$ & &   &   &&&&&&
& $\Ysp_2$ & $\lambda(\Ysp_2)=0$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4}{16-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D1-D7&D7 & $\circ$ & & $\circ$ & $\circ$ & $\circ$& $\circ$ & $\circ$ &
 $\circ$ &  $\circ$ & &
 $\surd$ & & &
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $v^4$ & $v^5$
& $v^6$ & $v^7$ & $z$ &
&& &
&%$\circ$
\\
\hline
\hline
&D2 & $\circ$ &&&   &  &&& $\circ$ & $\circ$ && $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=3/11 &
$\lambda_{\rm E}(\Ysp_1)=\frac{3-d_3}{11-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D2-D6&D6 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$
& $\circ$ & $\circ$ &&&& & &  $\lambda(\Zsp)$=3/11 &
 $\lambda_{\rm E}(\Zsp)=\frac{3-d_3}{11-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$ & $y^6$
& $v^1$ & $v^2$ & $z$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&D2 & $\circ$ & $\circ$ & $\circ$ &   &   &&&&&&
& $\Ysp_2$ or & $\lambda(\Ysp_2)=-1/15$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-1}{15-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D2-D6&D6 & $\circ$ &&& $\circ$ & $\circ$& $\circ$ & $\circ$ &
 $\circ$ & $\circ$ &&
 $\surd$ & $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)=7/15$ &
 $\lambda_{\rm E}(\Ysp_1)=\frac{7-d_3}{15-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $v^1$ & $v^2$ & $v^3$ & $v^4$
& $v^5$ & $v^6$ & $z$ &
&&  $\lambda(\Zsp)=7/15$
&$\lambda_{\rm E}(\Zsp)=\frac{7-d_3}{15-d_2-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D3 & $\circ$ &&&&  && $\circ$ & $\circ$ & $\circ$ && $\surd$
& $\Ysp_2$ or & $\lambda(\Ysp_2)=-1/3$&
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-4}{12-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D3-D5&D5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ &&
&&& & $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/3 &
$\lambda_{\rm E}(\Ysp_1)=\frac{4-d_3}{12-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$ & $v^1$
& $v^2$ & $v^3$ & $z$ &
&& $\lambda(\Zsp)$=1/3 &
$\lambda_{\rm E}(\Zsp)=\frac{4-d_3}{12-d_2-2d_3-d_4}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D3 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &   &&&&&&
& $\Ysp_2$ or &$\lambda(\Ysp_2)=-1/7$  &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-2}{14-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D3-D5&D5 & $\circ$ &&&& $\circ$& $\circ$ & $\circ$ &
 $\circ$ & $\circ$ &&
 $\surd$ & $\Ysp_1$ \& $\Zsp$ &  $\lambda(\Ysp_1)=$3/7&
$\lambda_{\rm E}(\Ysp_1)=\frac{6-d_3}{14-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $v^1$ & $v^2$ & $v^3$
& $v^4$ & $v^5$ & $z$ &
&&  $\lambda(\Zsp)=$3/7 &
$\lambda_{\rm E}(\Zsp)=\frac{6-d_3}{14-d_2-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D4 & $\circ$ &&& && $\circ$ &$\circ$ & $\circ$ & $\circ$ &&
$\surd$ & $\Ysp_2$ or & $\lambda(\Ysp_2)=-3/13$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-3}{13-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D4-D4&D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&
&&& & $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)=$5/13 &
 $\lambda_{\rm E}(\Ysp_1)=\frac{5-d_3}{13-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $v^1$ & $v^2$
& $v^3$ & $v^4$ & $z$ &
&&  $\lambda(\Zsp)=$5/13 &
 $\lambda_{\rm E}(\Zsp)=\frac{5-d_3}{13-d_2-2d_3-d_4}$
&%$\circ$
\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$&
BW
\\
\hline
&D2 & $\circ$ & $\circ$ &&   &  &&&&& $\circ$ & $\surd$
& $\Ysp_1$ & $\lambda(\Ysp_1)$=3/11 &
$\lambda_{\rm E}(\Ysp_1)=\frac{-3+d_1+d_3}{-11+2d_1+d_2+2d_3}$
&%$\circ$
\\
\cline{3-12}
D2-D8&D8 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ &
 $\circ$ & $\circ$ &&& & &
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$
& $y^6$ & $y^7$ & $v$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&D2 & $\circ$ & $\circ$ & $\circ$ &   &   &&&&&&
& $\Ysp_2$ & $\lambda(\Ysp_2)=1/17$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{-1-d_2}{-17+2d_1+d_2+2d_3}$
&%$\circ$
\\
\cline{3-12}
D2-D8&D8 & $\circ$ & $\circ$ && $\circ$ & $\circ$& $\circ$ & $\circ$ &
 $\circ$ & $\circ$ & $\circ$ &
 $\surd$ & & &
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $v^4$
& $v^5$ & $v^6$ & $v^7$ &
&& &
&%$\circ$
\\
\hline
\hline
&D3 & $\circ$ & $\circ$ &&&  &&&& $\circ$ & $\circ$ & $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/3$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2-4}{12-2d_1-d_2-2d_3}$
&$(({\cal \Xsp}, \Ysp_2), \Ysp_1)$, I(s)
%$\circ$
\\
\cline{3-12}
D3-D7&D7 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$
&$\circ$& $\circ$ & $\circ$ & && & or $\Ysp_1$ & $\lambda(\Ysp_2)=-1/3$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2-4}{12-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$
& $y^6$ & $v^1$ & $v^2$ &
&& $\lambda(\Ysp_1)$=1/3 &
$\lambda_{\rm E}(\Ysp_1)=\frac{4-d_1-d_3}{12-2d_1-d_2-2d_3}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D3 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &   &&&&&&
&$\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=0$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2}{16-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
D3-D7&D7 & $\circ$ & $\circ$ &&& $\circ$& $\circ$ & $\circ$ &
 $\circ$ & $\circ$ & $\circ$ &
 $\surd$ && $\lambda(\Ysp_2)=0$  &
 $\lambda_{\rm E}(\Ysp_2)=\frac{d_2}{16-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $v^1$ & $v^2$ & $v^3$
& $v^4$ & $v^5$ & $v^6$ &
&& &
&%$\circ$
\\
\hline
\hline
&D4 & $\circ$ & $\circ$ &&&&&& $\circ$ & $\circ$ & $\circ$ & $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-3/13$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2-3}{13-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
D4-D6&D6 & $\circ$ &$\circ$&$\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &
&&& & or $\Ysp_1$ &  $\lambda(\Ysp_2)=-3/13$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2-3}{13-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$
& $v^1$ & $v^2$ & $v^3$ &
&&$\lambda(\Ysp_1)$=5/13&
$\lambda_{\rm E}(\Ysp_1)=\frac{5-d_1-d_3}{13-2d_1-d_2-2d_3}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/15$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2-1}{15-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
D4-D6&D6 & $\circ$ & $\circ$ &&&& $\circ$ & $\circ$ &
 $\circ$ & $\circ$ &$\circ$ &
 $\surd$ & or $\Ysp_1$ &  $\lambda(\Ysp_2)=-1/15$  &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2-1}{15-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $v^1$ & $v^2$
& $v^3$ & $v^4$ & $v^5$ &
&&$\lambda(\Ysp_1)=$7/15 &
 $\lambda_{\rm E}(\Ysp_1)=\frac{7-d_1-d_3}{15-2d_1-d_2-2d_3}$
&%$\circ$
 \\
\hline
\hline
&D5 & $\circ$ & $\circ$ &&&&& $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/7$&
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2-2}{14-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
D5-D5&D5 & $\circ$ &$\circ$& $\circ$ & $\circ$ & $\circ$ &$\circ$ &&
&&& & or $\Ysp_1$ & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2-2}{14-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $v^1$
& $v^2$ & $v^3$ & $v^4$ &
&&$\lambda(\Ysp_1)$=3/7 &
$\lambda_{\rm E}(\Ysp_1)=\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3}$
&%$\circ$
\\
%\cline{2-17}
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$&
BW
\\
\hline
&F1 & $\circ$ & $\circ$ &&   &  &&&&&& $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/5&
$\lambda_{\rm E}(\Ysp_1)=\frac{2-d_1}{10-2d_1-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-NS5&NS5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$
& & && &
& &  $\lambda(\Zsp)$=1/5&
$\lambda_{\rm E}(\Zsp)=\frac{2-d_1}{10-2d_1-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $z^1$
& $z^2$ & $z^3$ & $z^4$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&F1 & $\circ$ & $\circ$ & &   &   &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{-2+d_4}{14-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-NS5&NS5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$& $\circ$
 & & & & &
 $\surd$ & or $\Zsp$ & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{-2+d_4}{14-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $v^1$ & $v^2$ & $v^3$ & $v^4$ & $z^1$
& $z^2$ & $z^3$ & $z^4$ &
&&  $\lambda(\Zsp)=3/7$ &
$\lambda_{\rm E}(\Zsp)=\frac{6-d_1-d_3}{14-2d_1-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&F1 & $\circ$ && $\circ$ &&  &&&&&& $\surd$
&  $\Zsp$ & $\lambda(\Zsp)=1/5$&
$\lambda_{\rm E}(\Zsp)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D1&D1 & $\circ$ & $\circ$ && &&&&
&&& & &  &
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v$ & $z^1$ & $z^2$ & $z^3$ & $z^4$
& $z^5$ & $z^6$ & $z^7$ &
&&&
&%$\circ$
\\
%\cline{2-17}
\hline
&F1 & $\circ$ & $\circ$ &&&   &&&&&&
& $\Zsp$& $\lambda(\Zsp)=$1/5 &
$\lambda_{\rm E}(\Zsp)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D1&D1 & $\circ$ & & $\circ$ && & &&
&&&
 $\surd$ & & &
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v$ & $z^1$ & $z^2$ & $z^3$ & $z^4$
& $z^5$ & $z^6$ & $z^7$ &
&& &
&%$\circ$
\\
\hline
\hline
&F1 & $\circ$ &&& $\circ$ &  &&&&&& $\surd$
&  $\Zsp$ & $\lambda(\Zsp)=1/5$&
$\lambda_{\rm E}(\Zsp)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D2&D2 & $\circ$ & $\circ$ & $\circ$ &&&&&
&&& & &  &
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $v$ & $z^1$ & $z^2$ & $z^3$
& $z^3$ & $z^5$ & $z^6$ &
&&&
&%$\circ$
\\
%\cline{2-17}
\hline
&F1 & $\circ$ & $\circ$ &&&   &&&&&&
& $\Zsp$& $\lambda(\Zsp)=$3/11 &
$\lambda_{\rm E}(\Zsp)=\frac{3-d_3}{11-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D2&D2 & $\circ$ & & $\circ$ & $\circ$ & & &&
&&&
 $\surd$ & & &
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v^1$ & $v^2$ & $z^1$ & $z^2$ & $z^3$
& $z^4$ & $z^5$ & $z^6$ &
&& &
&%$\circ$
\\
\hline
\hline
&F1 & $\circ$ & &&   & $\circ$ &&&&&& $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/5&
$\lambda_{\rm E}(\Ysp_1)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D3&D3 & $\circ$ &$\circ$& $\circ$ & $\circ$ && &  &
 & & && & $\lambda(\Zsp)$=1/5 &
 $\lambda_{\rm E}(\Zsp)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $v$ & $z^1$ & $z^2$
& $z^3$ & $z^4$ & $z^5$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&F1 & $\circ$ & $\circ$ & &   &   &&&&&&
& $\Ysp_2$ or $\Zsp$ & $\lambda(\Ysp_2)=-1/3$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-4}{12-d_2-2d_3-d_4}$
&$(\Ysp_2, \Ysp_1)$, II
%$\circ$
\\
\cline{3-12}
F1-D3&D3 & $\circ$ & & $\circ$ & $\circ$ & $\circ$& & &
 &  & &
 $\surd$ & & $\lambda(\Zsp)=1/3$ &
 $\lambda_{\rm E}(\Zsp)=\frac{4-d_3}{12-d_2-2d_3-d_4}$
&$(\Zsp, \Ysp_1)$, II
%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $z^1$ & $z^2$
& $z^3$ & $z^4$ & $z^5$ &
&& &
&%$\circ$
\\
\hline
\hline
&F1 & $\circ$ &&&   &  & $\circ$ &&&&& $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/5&
$\lambda_{\rm E}(\Ysp_1)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D4&D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$&&  &
 & & && & $\lambda(\Zsp)$=1/5 &
 $\lambda_{\rm E}(\Zsp)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $v$ & $z^1$
& $z^2$ & $z^3$ & $z^4$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&F1 & $\circ$ & $\circ$ & &   &   &&&&&&
& $\Ysp_2$ or $\Zsp$ & $\lambda(\Ysp_2)=-3/13$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-3}{13-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D4&D4 & $\circ$ & & $\circ$ & $\circ$ & $\circ$& $\circ$ & &
 &  & &
 $\surd$ & & $\lambda(\Zsp)=5/13$ &
 $\lambda_{\rm E}(\Zsp)=\frac{5-d_3}{13-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $v^4$ & $z^1$
& $z^2$ & $z^3$ & $z^4$ &
&& &
&%$\circ$
\\
\hline
\hline
&F1 & $\circ$ &&&   &  && $\circ$ &&&& $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/5&
$\lambda_{\rm E}(\Ysp_1)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D5&D5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ &&
 & & && & $\lambda(\Zsp)$=1/5 &
 $\lambda_{\rm E}(\Zsp)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$ & $v$
& $z^1$ & $z^2$ & $z^3$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&F1 & $\circ$ & $\circ$ & &   &   &&&&&&
& $\Ysp_2$ or $\Zsp$ & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-2}{14-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D5&D5 & $\circ$ & & $\circ$ & $\circ$ & $\circ$& $\circ$ &  $\circ$ &
 &  & &
 $\surd$ & & $\lambda(\Zsp)=3/7$ &
 $\lambda_{\rm E}(\Zsp)=\frac{6-d_3}{14-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $v^4$ & $v^5$
& $z^1$ & $z^2$ & $z^3$ &
&& &
&%$\circ$
\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$&
BW
\\
\hline
&F1 & $\circ$ &&&   &  &&& $\circ$ &&& $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/5&
$\lambda_{\rm E}(\Ysp_1)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D6&D6 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ &
 & & && & $\lambda(\Zsp)$=1/5 &
 $\lambda_{\rm E}(\Zsp)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$ & $y^6$
& $v$ & $z^1$ & $z^2$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&F1 & $\circ$ & $\circ$ & &   &   &&&&&&
& $\Ysp_2$ or & $\lambda(\Ysp_2)=-1/15$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-1}{15-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D6&D6 & $\circ$ & & $\circ$ & $\circ$ & $\circ$& $\circ$ &  $\circ$ &
  $\circ$  && &
 $\surd$ & $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)=7/15$ &
 $\lambda_{\rm E}(\Ysp_1)=\frac{7-d_3}{15-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $v^4$ & $v^5$
& $v^6$ & $z^1$ & $z^2$ &
&& $\lambda(\Zsp)=7/15$ & $\lambda_{\rm E}(\Zsp)=\frac{7-d_3}{15-d_2-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&F1 & $\circ$ &&&   &  &&&& $\circ$ && $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/5&
$\lambda_{\rm E}(\Ysp_1)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D7&F7 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ &
 $\circ$ && && & $\lambda(\Zsp)$=1/5 &
$\lambda_{\rm E}(\Zsp)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$ & $y^6$
& $y^7$ & $v$ & $z$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&F1 & $\circ$ & $\circ$ & &   &   &&&&&&
& $\Ysp_2$  & $\lambda(\Ysp_2)=0$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4}{16-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
F1-D7&D7 & $\circ$ & & $\circ$ & $\circ$ & $\circ$& $\circ$ & $\circ$ &
 $\circ$ &  $\circ$ & &
 $\surd$ & & &
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $v^4$ & $v^5$
& $v^6$ & $v^7$ & $z$ &
&& &
&%$\circ$
\\
\hline
\hline
&F1 & $\circ$ &&&   &  &&&&& $\circ$ & $\surd$
& $\Ysp_1$  & $\lambda(\Ysp_1)$=1/5&
$\lambda_{\rm E}(\Ysp_1)=\frac{2-d_3}{10-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
F1-D8&D8 & $\circ$ & $\circ$  & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ &
  $\circ$  &  $\circ$ &&& & &
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$ & $y^6$
& $y^7$ & $y^8$ & $v$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&F1 & $\circ$ & $\circ$ & &   &   &&&&&&
& $\Ysp_2$  & $\lambda(\Ysp_2)=1/17$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+1}{17-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
F1-D8&D8 & $\circ$ & & $\circ$ & $\circ$ & $\circ$& $\circ$ &  $\circ$ &
  $\circ$  & $\circ$ &  $\circ$ &
 $\surd$ & & &
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $v^4$ & $v^5$
& $v^6$ & $v^7$ & $v^8$ &
&& &
&%$\circ$
\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$
& BW
\\
\hline
&NS5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&& $\circ$ & $\circ$ &&& $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=\lambda(\Ysp_2)=
\frac{-1}{7}$&
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)=
\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
NS5&NS5 & $\circ$ &$\circ$&$\circ$ & $\circ$ & $\circ$ & $\circ$ &&
&&& & or & $\lambda(\Ysp_1)=
 \lambda(\Zsp)=\frac{3}{7}$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)=
\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $y^1$ & $y^2$ & $v^1$
& $v^2$ & $z^1$ & $z^2$ &
&$\Ysp_1$ \& $\Zsp$ &  &
&%$\circ$
\\
%\cline{2-17}
\hline
\hline
&D1 & $\circ$ &&&   &  && $\circ$ &&&& $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/5&
$\lambda_{\rm E}(\Ysp_1)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D1-NS5&NS5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$
& & && &
& &  $\lambda(\Zsp)$=1/5&
$\lambda_{\rm E}(\Zsp)=\frac{2-d_3}{10-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$ & $v$
& $z^1$ & $z^2$ & $z^3$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&D1 & $\circ$ & $\circ$ & &   &   &&&&&&
& $\Ysp_2$ & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-2}{14-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D1-NS5&NS5 & $\circ$ && $\circ$ & $\circ$ & $\circ$& $\circ$
 &  $\circ$ & & & &
 $\surd$ & or& $\lambda(\Ysp_1)=3/7$ &
$\lambda_{\rm E}(\Ysp_1)=\frac{6-d_3}{14-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $v^4$ & $v^5$
& $z^1$ & $z^2$ & $z^3$ &
& $\Ysp_1$ \& $\Zsp$ &  $\lambda(\Zsp)=3/7$ &
$\lambda_{\rm E}(\Zsp)=\frac{6-d_3}{14-d_2-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D2 & $\circ$ & $\circ$ &&   &  && $\circ$ &&&& $\surd$
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=3/11&
$\lambda_{\rm E}(\Ysp_1)=\frac{3-d_1-d_3}{11-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D2-NS5&NS5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$
& & && &
& &  $\lambda(\Zsp)$=3/11&
$\lambda_{\rm E}(\Zsp)=\frac{3-d_1-d_3}{11-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $v$
& $z^1$ & $z^2$ & $z^3$ &
&& &
&%$\circ$
\\
%\cline{2-17}
\hline
&D2 & $\circ$ & $\circ$ &  $\circ$  &   &   &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D2-NS5&NS5 & $\circ$ & $\circ$ && $\circ$ & $\circ$& $\circ$
 &  $\circ$ & & & &
 $\surd$ & or & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y$ & $v^1$ & $v^2$ & $v^3$ & $v^4$
& $z^1$ & $z^2$ & $z^3$ &
& $\Ysp_1$ \& $\Zsp$ &  $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)
=\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D3 & $\circ$ & $\circ$ & $\circ$ &&  && $\circ$ &&&& $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/3$&
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-4}{12-2d_1-d_2-2d_3-d_4}$
&$(\Ysp_2, \Zsp)$, I(s)
%$\circ$
\\
\cline{3-12}
D3-NS5&NS5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &$\circ$& $\circ$ &&
&&& & or& $\lambda(\Ysp_2)=-1/3$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-4}{12-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $y^1$ & $y^2$ & $y^3$ & $v$
& $z^1$ & $z^2$ & $z^3$ &
& $\Ysp_2$ \& $\Zsp$ &$\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{1}{3}$&
$\lambda_{\rm E}(\Ysp_1)=
\lambda_{\rm E}(\Zsp)=\frac{4-d_1-d_3}{12-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D3 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &   &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$  & $\lambda(\tilde{\Xsp})=-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&$(\Ysp_2, \Ysp_1)$, II
%$\circ$
\\
\cline{3-12}
D3-NS5&NS5 & $\circ$ & $\circ$ & $\circ$ && $\circ$& $\circ$ & $\circ$ &
&&&
 $\surd$ & or & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&$(\Ysp_1, \Zsp)$, I(s)
%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $y$ & $v^1$ & $v^2$ & $v^3$
& $z^1$ & $z^2$ & $z^3$ &
& $\Ysp_1$ \& $\Zsp$  & $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$&
$\lambda_{\rm E}(\Ysp_1)=
\lambda_{\rm E}(\Zsp)=\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&& $\circ$ &&&& $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$& $\lambda(\tilde{\Xsp})=-3/13$&
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D4-NS5&NS5 & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ & $\circ$
& & && &
& or &  $\lambda(\Ysp_2)=-3/13$&
$\lambda_{\rm E}(\Ysp_2)=\frac{d_3+d_4-3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $y^1$ & $y^2$ & $v$
& $z^1$ & $z^2$ & $z^3$ &
&$\Ysp_1$ \& $\Zsp$ &  $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{5}{13}$ &
$\lambda_{\rm E}(\Ysp_1)=
\lambda_{\rm E}(\Zsp)=\frac{5-d_1-d_3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D4 & $\circ$ & $\circ$ &  $\circ$  & $\circ$ & $\circ$ &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&$(\Zsp, \Ysp_1)$, II
%$\circ$
\\
\cline{3-12}
D4-NS5&NS5 & $\circ$ & $\circ$ & $\circ$& $\circ$ && $\circ$
 &  $\circ$ & & & &
 $\surd$ & or & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&$({\tilde \Xsp}, \Ysp_1)$, II
%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $y$ & $v^2$ & $v^2$
& $z^1$ & $z^2$ & $z^3$ &
&$\Ysp_1$ \& $\Zsp$ &  $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$ &
$\lambda_{\rm E}(\Ysp_1)=
\lambda_{\rm E}(\Zsp)=\frac{6-d_1-d_3}{14-2d_1-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ && $\circ$ &&&& $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$& $\lambda(\tilde{\Xsp})=-1/7$&
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D5-NS5&NS5 & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ &
 $\circ$ & & && &
& or &  $\lambda(\Ysp_2)=-1/7$&
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $y$ & $v$
& $z^1$ & $z^2$ & $z^3$ &
&$\Ysp_1$ \& $\Zsp$ &  $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$ &
$\lambda_{\rm E}(\Ysp_1)=
\lambda_{\rm E}(\Zsp)=\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D5 & $\circ$ & $\circ$ &  $\circ$  & $\circ$ & $\circ$ & $\circ$ &&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D5-NS5&NS5 & $\circ$ & $\circ$ & $\circ$& $\circ$ & $\circ$ &
 &  $\circ$ & & & &
 $\surd$ & or& $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $y$ & $v$
& $z^1$ & $z^2$ & $z^3$ &
& $\Ysp_1$ \& $\Zsp$ &  $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$ &
$\lambda_{\rm E}(\Ysp_1)=
\lambda_{\rm E}(\Zsp)=\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D6 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$
& $\circ$ &&&& $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$& $\lambda(\tilde{\Xsp})=-1/15$&
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_4-1}{15-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D6-NS5&NS5 & $\circ$ & $\circ$ &$\circ$& $\circ$ & $\circ$ &  $\circ$
&& && &
& or $\Zsp$ &  $\lambda(\Ysp_2)=-1/15$&
$\lambda_{\rm E}(\Ysp_2)=\frac{d_4-1}{15-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $x^5$ & $v$
& $z^1$ & $z^2$ & $z^3$ &
&&  $\lambda(\Zsp)=\frac{7}{15}$ &
$\lambda_{\rm E}(\Zsp)=\frac{7-d_1-d_3}{15-2d_1-2d_3-d_4}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D6 & $\circ$ & $\circ$ &  $\circ$  & $\circ$ & $\circ$ & $\circ$
& $\circ$ &&&&
& $\tilde{\Xsp}$ \& $\Ysp_1$ & $\lambda(\tilde{\Xsp})=-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2+d_4-2}{14-2d_1-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
D6-NS5&NS5 & $\circ$ & $\circ$ & $\circ$& $\circ$ & $\circ$ &  $\circ$
 && & & &
 $\surd$ & or $\Zsp$ & $\lambda(\Ysp_1)=3/7$ &
$\lambda_{\rm E}(\Ysp_1)=\frac{6-d_1}{14-2d_1-d_2-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $x^5$ & $y$
& $z^1$ & $z^2$ & $z^3$ &
&&  $\lambda(\Zsp)=3/7$ &
$\lambda_{\rm E}(\Zsp)=\frac{6-d_1}{14-2d_1-d_2-d_4}$
&%$\circ$
\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c||c|c|c|c|}
\hline
Branes&&0&1&2&3&4&5&6&7&8&9& & $\tilde{\Msp}$ & $\lambda(\tilde{\Msp})$
& $\lambda_{\rm E}(\tilde{\Msp})$&
BW
\\
\hline
&NS5 & $\circ$ & $\circ$ &&&&& $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=-1/7$&
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_2-2}{14-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
NS5&NS5 & $\circ$ &$\circ$& $\circ$ & $\circ$ & $\circ$ & $\circ$ &&
&&& & or $\Ysp_1$ & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2-2}{14-2d_1-d_2-2d_3}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $v^1$
& $v^2$ & $v^3$ & $v^4$ &
&& $\lambda(\Ysp_1)$=3/7 &
$\lambda_{\rm E}(\Ysp_1)=\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3}$
&%$\circ$
\\
%\cline{2-17}
\hline
\hline
&D3 & $\circ$ &&&&  && $\circ$ & $\circ$ & $\circ$ && $\surd$
&  $\Ysp_2$ or & $\lambda(\Ysp_2)=-1/3$&
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-4}{12-d_2-2d_3-d_4}$
&
%$\circ$
\\
\cline{3-12}
D3-NS5&NS5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$& $\circ$ &&
&&& & $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)$=1/3 &
$\lambda_{\rm E}(\Ysp_1)=\frac{4-d_3}{12-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $y^5$ & $v^1$
& $v^2$ & $v^3$ & $z$ &
&&$\lambda(\Zsp)$=1/3 &
$\lambda_{\rm E}(\Zsp)=\frac{4-d_3}{12-d_2-2d_3-d_4}$
&%$\circ$
\\
%\cline{2-17}
\hline
&D3 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &   &&&&&&
& $\Ysp_2$  or & $\lambda(\Ysp_2)=-1/7$&
$\lambda_{\rm E}(\Ysp_2)=\frac{d_2+d_4-2}{14-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D3-NS5&NS5 & $\circ$ &&&& $\circ$& $\circ$ & $\circ$ &
 $\circ$ & $\circ$ &&
 $\surd$ & $\Ysp_1$ \& $\Zsp$  &$\lambda(\Ysp_1)=$3/7 &
$\lambda_{\rm E}(\Ysp_1)=\frac{6-d_3}{14-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $y^1$ & $y^2$ & $y^3$ & $v^1$ & $v^2$ & $v^3$
& $v^4$ & $v^5$ & $z$ &
&&   $\lambda(\Zsp)=$3/7 &
$\lambda_{\rm E}(\Zsp)=\frac{6-d_3}{14-d_2-2d_3-d_4}$
&%$\circ$
\\
\hline
\hline
&D4 & $\circ$ & $\circ$ &&&&& $\circ$ & $\circ$ & $\circ$ && $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})
=-3/13$&
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)
=\frac{d_2+d_4-3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D4-NS5&NS5 & $\circ$ &$\circ$& $\circ$ & $\circ$ &$\circ$ & $\circ$ & &
&&& & or & $\lambda(\Ysp_2)=-3/13$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)
=\frac{5-d_1-d_3}{13-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $y^4$ & $v^1$
& $v^2$ & $v^3$ & $z$ &
& $\Ysp_1$ \& $\Zsp$ &$\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{5}{13}$&
&%$\circ$
\\
%\cline{2-17}
\hline
&D4 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=
-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)=
\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D4-NS5&NS5 & $\circ$ & $\circ$ &&&& $\circ$ & $\circ$ &
 $\circ$ & $\circ$ &&
 $\surd$ & or& $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)=
\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x$ & $y^1$ & $y^2$ & $y^3$ & $v^1$ & $v^2$
& $v^3$ & $v^4$ & $z$ &
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$&
&%$\circ$
\\
\hline
\hline
&D5 & $\circ$ & $\circ$ & $\circ$ &&&& $\circ$ & $\circ$ & $\circ$ && $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})
=-1/7$&
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)
=\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D5-NS5&NS5 & $\circ$ &$\circ$& $\circ$ &$\circ$ & $\circ$ & $\circ$ &&
& && & or& $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)
=\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $y^1$ & $y^2$ & $y^3$ & $v^1$
& $v^2$ & $v^3$ & $z$ &
& $\Ysp_1$ \& $\Zsp$ &$\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$&
&%$\circ$
\\
%\cline{2-17}
\hline
&D5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=
-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)=
\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D5-NS5&NS5 & $\circ$ & $\circ$ & $\circ$ &&&& $\circ$ &
 $\circ$ & $\circ$ &&
 $\surd$ & or & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)=
\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $y^1$ & $y^2$ & $y^3$ & $v^1$
& $v^2$ & $v^3$ & $z$ &
& $\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$&
&%$\circ$
\\
\hline
\hline
&D6 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&& $\circ$
& $\circ$ & $\circ$&& $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})
=-1/15$&
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)
=\frac{d_2+d_4-1}{15-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D6-NS5&NS5 & $\circ$ &$\circ$& $\circ$ & $\circ$ &$\circ$ & $\circ$ &&
& && & or & $\lambda(\Ysp_2)=-1/15$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)
=\frac{7-d_1-d_3}{15-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $y^1$ & $y^2$ & $v^1$
& $v^2$ & $v^3$ & $z$ &
&$\Ysp_1$ \& $\Zsp$ &$\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{7}{15}$&
&%$\circ$
\\
%\cline{2-17}
\hline
&D6 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=
-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)=
\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D6-NS5&NS5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&&
 $\circ$ & $\circ$ &&
 $\surd$ & or & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)=
\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $y^1$ & $y^2$ & $y^3$
& $v^1$ & $v^2$ & $z$ &
&$\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$&
&%$\circ$
\\
\hline
\hline
&D7 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ && $\circ$
& $\circ$ & $\circ$ && $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})
=0$&
$\lambda_{\rm E}(\tilde{\Xsp})
=\frac{d_2+d_4}{16-2d_1-d_2-2d_3-d_4}$
&$(\Ysp_2, \Ysp_1)$
%$\circ$
\\
\cline{3-12}
D7-NS5&NS5 & $\circ$ &$\circ$& $\circ$ & $\circ$ & $\circ$ & $\circ$ &&
&&& & & $\lambda(\Ysp_2)=0$ &
$\lambda_{\rm E}(\Ysp_2)
=\frac{d_2+d_4}{16-2d_1-d_2-2d_3-d_4}$
&$({\tilde \Xsp}, \Ysp_1)$
%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $y$ & $v^1$
& $v^2$ & $v^3$ & $z$ &
&&&
&%$\circ$
\\
%\cline{2-17}
\hline
&D7 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &
 $\circ$ &&&
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})=
-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\lambda_{\rm E}(\Ysp_2)=
\frac{d_2+d_4-2}{14-2d_1-d_2-2d_3-d_4}$
&$(\Ysp_1, \Ysp_2)$
%$\circ$
\\
\cline{3-12}
D7-NS5&NS5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&&
& $\circ$ &&
 $\surd$ & or & $\lambda(\Ysp_2)=-1/7$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)=
\frac{6-d_1-d_3}{14-2d_1-d_2-2d_3-d_4}$
&$({\tilde \Xsp}, \Ysp_2)$
%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $y^1$ & $y^2$
& $y^3$ & $v$ & $z$ &
&$\Ysp_1$ \& $\Zsp$ & $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$&
&%$\circ$
\\
\hline
\hline
&D8 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$
& $\circ$ & $\circ$ && $\surd$
& $\tilde{\Xsp}$ \& $\Ysp_2$ & $\lambda(\tilde{\Xsp})
=1/17$&
$\lambda_{\rm E}(\tilde{\Xsp})
=\frac{d_4+1}{17-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D8-NS5&NS5 & $\circ$ &$\circ$& $\circ$ & $\circ$ & $\circ$ & $\circ$ &&
&&& & & $\lambda(\Ysp_2)=1/17$ &
$\lambda_{\rm E}(\Ysp_2)
=\frac{d_4+1}{17-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $x^5$ & $v^1$
& $v^2$ & $v^3$ & $z$ &
&&&
&%$\circ$
\\
%\cline{2-17}
\hline
&D8 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &
 $\circ$ & $\circ$ &&
& $\tilde{\Xsp}$ or & $\lambda(\tilde{\Xsp})=
-1/7$ &
$\lambda_{\rm E}(\tilde{\Xsp})=\frac{d_4-2}{14-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
D8-NS5&NS5 & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ &&
&&&
 $\surd$ & $\Ysp_1$ \& $\Zsp$ &
 $\lambda(\Ysp_1)=\lambda(\Zsp)=\frac{3}{7}$ &
$\lambda_{\rm E}(\Ysp_1)=\lambda_{\rm E}(\Zsp)=
\frac{6-d_1-d_3}{14-2d_1-2d_3-d_4}$
&%$\circ$
\\
\cline{3-12}
&$x^N$ & $t$ & $x^1$ & $x^2$ & $x^3$ & $x^4$ & $x^5$ & $y^1$
& $y^2$ & $y^3$ & $z$ &
&&&
&%$\circ$
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$&
$\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
M2-M2&M2& 9& $\Ysp_1$ \& Z & (0, 2, 0, 0) &3/10& I
\\
\cline{2-7}
&M2&9& $\Ysp_1$ \& $\Ysp_2$ \& Z & (0, 0, 1, 0) & 1/5 & II
\\
\hline
&M2&7& $\tilde{\Xsp}$ \& $\Ysp_2$ \& Z & (0, 4, 0, 0)  & 3/8 & I
\\
\cline{2-7}
&M2&10& $\Ysp_1$ \& $\Ysp_2$ \& Z & (1, 0, 0, 0) &1/5 & II
\\
\cline{2-7}
M2-M5&M2&10& $\tilde{\Xsp}$ \& $\Ysp_1$ \& Z & (0, 0, 1, 0) &1/5 & II
\\
\cline{2-7}
&M5&10& $\tilde{\Xsp}$ \& $\Ysp_2$ \& Z
& (0, 1, 0, 0) &3/7 & I
\\
\cline{2-7}
&M5&10& $\Ysp_1$ \& $\Ysp_2$ \& Z & (1, 0, 0, 0) &5/13 & II
\\
\cline{2-7}
&M5&10& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& Z &
(0, 0, 1, 0) &5/13 & II
\\
\hline
&M5&9& $\tilde{\Xsp}$ \& $\Ysp_2$ \& Z & (0, 2, 0, 0)& 6/13 &  I
\\
%\hline
\cline{2-7}
M5-M5&M5&10&$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& Z
& (1, 0, 0, 0) & 5/13 & II
\\
\cline{2-7}
&M5&10&$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& Z
&(0, 0, 1, 0) & 5/13 & II
\\
\cline{2-7}
&M5&10&$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1) & 3/7 & III
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$&
$\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
&D0&6& $\Zsp$  & (0, 4, 0, 0) &1/5& I
\\
\cline{2-7}
D0-D4&D0&10& $\Ysp_1$ \& $\Zsp$  & (0, 0, 0, 0) &1/9& II
\\
\cline{2-7}
&D4&9&$\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &4/11& I \& II
\\
\hline
&D1&7& $\Ysp_2$ \& $\Zsp$ & (0, 3, 0, 0)& 2/7 & I
\\
\cline{2-7}
D1-D3&D1&9& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0) &1/8& II
\\
\cline{2-7}
&D3&9& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0) &4/11& I
\\
\cline{2-7}
&D3&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &3/10& II
\\
\hline
D2-D2&D2&8& $\Ysp_2$ \& $\Zsp$ & (0, 2, 0, 0)& 1/3 & I
\\
\cline{2-7}
&D2&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &2/9& II
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$&
$\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
&D1&6& $\tilde{\Xsp}$ \& $\Zsp$  & (0, 4, 0, 0) &1/3& I
\\
\cline{2-7}
D1-D5&D1&9& $\Ysp_1$ \& $\Zsp$  & (1, 0, 0, 0) &1/8& II
\\
\cline{2-7}
&D5&9& $\Ysp_2$ \& $\Zsp$ & (1, 0, 0, 0) &5/12& I \& II
\\
\cline{2-7}
&D5&9& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &5/12& I \& II
\\
\hline
&D2&7& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (0, 3, 0, 0)& 3/8 & I
\\
\cline{2-7}
&D2&9& $\Ysp_1$ \& $\Ysp_2$ \&$\Zsp$ & (1, 0, 0, 0) &2/9& II
\\
\cline{2-7}
D2-D4&D2&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0) &2/9& II
\\
\cline{2-7}
&D4&9& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0) &5/12& I
\\
\cline{2-7}
&D4&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (1, 0, 0, 0) &4/11& II
\\
\cline{2-7}
&D4&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ &(0, 0, 1, 0)
&4/11& II
\\
\hline
&D3&8& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (0, 2, 0, 0)& 2/5 & I
\\
\cline{2-7}
D3-D3&D3&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (1, 0, 0, 0) &3/10& II
\\
\cline{2-7}
&D3&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &3/10& II
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$&
$\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
&D2&6& $\tilde{\Xsp}$ \& $\Zsp$  & (0, 4, 0, 0) &3/7& I
\\
\cline{2-7}
D2-D6&D2&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$  & (1, 0, 0, 0) &2/9& II
\\
\cline{2-7}
&D6&9& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (1, 0, 0, 0) &6/13& I \& II
\\
\cline{2-7}
&D6&9& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &6/13& I \& II
\\
\hline
&D3&7& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (0, 3, 0, 0)& 4/9 & I
\\
\cline{2-7}
&D3&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \&$\Zsp$
& (1, 0, 0, 0) &3/10& II
\\
\cline{2-7}
D3-D5&D3&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$
& (0, 0, 1, 0) &3/10& II
\\
\cline{2-7}
&D5&9& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0) &6/13& I
\\
\cline{2-7}
&D5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (1, 0, 0, 0) &5/12& II
\\
\cline{2-7}
&D5&9&$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (0, 0, 1, 0) &5/12& II
\\
\hline
&D4&8& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (0, 2, 0, 0)& 5/11 & I
\\
\cline{2-7}
D4-D4&D4&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (1, 0, 0, 0) &4/11& II
\\
\cline{2-7}
&D4&9&$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0)
&4/11& II
\\
\hline
\end{tabular}
}
\label{table_17}
\end{center}
\end{table}

\begin{table}[p]
\caption{\baselineskip 14pt
The power exponent of the fastest expansion in the Einstein frame
for D-brane of cases (I) and (II) ($p=3$).
``TD" in the table shows which brane is time dependent.
%Only the brane systems marked
%in the column ``BW" have brane world ``BW" spacetime.
}
\begin{center}
{\scriptsize
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$&
$\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
&D3&7& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$  & (0, 3, 0, 0) &4/9& I
\\
\cline{2-7}
D3-D7&D3&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$  & (1, 0, 0, 0) &3/10& II
\\
\cline{2-7}
&D7&$10-d$& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ or $\tilde{\Xsp}$ \& $\Zsp$
or $\Ysp_2$ \& $\Zsp$ & ($d_1$, 0, $d_3$, 0)  &0& I \& II
\\
\hline
&D4&8& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 2, 0, 0)
& 5/11 & I
\\
\cline{2-7}
&D4&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \&$\Zsp$
& (1, 0, 0, 0) &4/11& II
\\
\cline{2-7}
D4-D6&D4&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0) &4/11& II
\\
\cline{2-7}
&D6&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (1, 0, 0, 0) &6/13& I \& II
\\
\cline{2-7}
&D6&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (0, 0, 1, 0) &6/13& I \& II
\\
\hline
&D5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (0, 1, 0, 0)& 6/13 & I
\\
\cline{2-7}
D5-D5&D5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (1, 0, 0, 0) &5/12& II
\\
\cline{2-7}
&D5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
&(0, 0, 1, 0) &5/12& II
\\
\hline
\end{tabular}
}
\label{table_18}
\end{center}
\end{table}

\begin{table}[p]
\caption{\baselineskip 14pt
The power exponent of the fastest expansion in the Einstein frame
for D-brane of cases (I) and (II) ($p=4$).
``TD" in the table shows which brane is time dependent.
%Only the brane systems marked
%in the column ``BW" have brane world ``BW" spacetime.
}
\begin{center}
{\scriptsize
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$&
$\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
&D4&8& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$  & (0, 2, 0, 0) &5/11 & I
\\
\cline{2-7}
&D4&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$  & (1, 0, 0, 0) &4/11& II
\\
\cline{2-7}
D4-D8&D8&5& $\Ysp_2$ \& $\Zsp$ & (4, 0, 1, 0) &1/7& I \& II
\\
\cline{2-7}
&D8&5&$\tilde{\Xsp}$ \& $\Zsp$ & (1, 0, 4, 0) &1/7& I \& II
\\
\cline{2-7}
&D8&5& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (3, 0, 2, 0) &1/7& I \& II
\\
\cline{2-7}
&D8&5& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (2, 0, 3, 0) &1/7& I \& II
\\
\hline
&D5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (0, 1, 0, 0)& 6/13 & I
\\
\cline{2-7}
&D5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (1, 0, 0, 0)  &5/12& II
\\
\cline{2-7}
&D5&9& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$
& (0, 0, 1, 0) &5/12& II
\\
\cline{2-7}
D5-D7&D7&5& $\Ysp_2$ \& $\Zsp$ & (4, 1, 0, 0) &1/6& I
\\
\cline{2-7}
&D7&5& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (3, 1, 1, 0) &1/6& I
\\
\cline{2-7}
&D7&5& $\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (2, 1, 2, 0) &1/6& I
\\
\cline{2-7}
&D7&5& $\tilde{\Xsp}$ \& $\Zsp$ & (1, 1, 3, 0) &1/6& I
\\
\cline{2-7}
&D7&$10-d$ & $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
or $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$
or $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& ($d_1$, 0, $d_3$, 0) &0& II
\\
\hline
D6-D6&D6&9& $\tilde{\Xsp}$ \& $\Ysp_1$
\& $\Ysp_2$ \& $\Zsp$ & (1, 0, 0, 0) &6/13& I \& II
\\
\cline{2-7}
&D6&9& $\tilde{\Xsp}$ \& $\Ysp_1$
\& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &6/13& I \& II
\\
\hline
\end{tabular}
}
\label{table_19}
\end{center}
\end{table}

\begin{table}[p]
\caption{\baselineskip 14pt
The power exponent of the fastest expansion in the Einstein frame
for D-brane of cases (I) and (II) ($p=5$).
``TD" in the table shows which brane is time dependent.
%Only the brane systems marked
%in the column ``BW" have brane world ``BW" spacetime.
}
\begin{center}
{\scriptsize
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$&
$\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
&D6&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (1, 0, 0, 0) &6/13& I \& II
\\
\cline{2-7}
&D6&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
&  (0, 0, 1, 0) &6/13& I \& II
\\
\cline{2-7}
&D8&5& $\Ysp_1$ \& $\Ysp_2$ & (5, 1, 0, 0)& 1/3 & I
\\
\cline{2-7}
&D8&5& $\tilde{\Xsp}$ \& $\Ysp_2$ & (4, 1, 1, 0) &1/3& I
\\
\cline{2-7}
&D8&5& $\tilde{\Xsp}$ \& $\Ysp_2$ & (3, 1, 2, 0) &1/3& I
\\
\cline{2-7}
D6-D8&D8&5& $\tilde{\Xsp}$ & (2, 1, 3, 0)& 1/3 & I
\\
\cline{2-7}
&D8&6& $\Ysp_1$ \& $\Ysp_2$ & (5, 0, 0, 0) &1/7& II
\\
\cline{2-7}
&D8&6& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ & (4, 0, 1, 0) &1/7& II
\\
\cline{2-7}
&D8&6& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ & (3, 0, 2, 0) &1/7& II
\\
\cline{2-7}
&D8&6& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ & (2, 0, 3, 0) &1/7& II
\\
\hline
&D7&4& $\tilde{\Xsp}$ \& $\Ysp_2$ & (4, 2, 0, 0) & 1/3 & I
\\
\cline{2-7}
&D7&4& $\tilde{\Xsp}$ \& $\Ysp_2$ &(3, 2, 1, 0) & 1/3 & I
\\
\cline{2-7}
D7-D7&D7&4& $\tilde{\Xsp}$ & (2, 2, 2, 0) & 1/3 & I
\\
\cline{2-7}
&D7&$10-d$& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ or
 $\tilde{\Xsp}$ \& $\Ysp_1$
& ($d_1$, 0, $d_3$, 0) &0& II
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$&
$\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
D0-D8&D0& 9& $\Ysp_1$
& (0, 0, 0, 1) &1/8& III
\\
\cline{2-7}
&D8&9&$\Ysp_2$ & (0, 0, 0, 1) &1/8& III
\\
\hline
D1-D7&D1&9& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1)& 2/9 & III
\\
%\hline
\cline{2-7}
&D7&9& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1) &1/15& III
\\
\hline
D2-D6&D2&9& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1)& 3/10 & III
\\
%\hline
\cline{2-7}
&D6&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$& (0, 0, 1, 0) &6/13& III
\\
\hline
D3-D5&D3&9& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1)& 4/11 & III
\\
%\hline
\cline{2-7}
&D5&9& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1) &6/13& III
\\
\hline
D4-D4&D4&9& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1) &5/12& III
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$&
$\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
D2-D8&D2& 9& $\Ysp_1$  \& $\Ysp_2$
& (1, 0, 0, 0) &2/9& III
\\
\cline{2-7}
&D8&9&$\Ysp_1$ \& $\Ysp_2$ & (1, 0, 0, 0) &1/15& III
\\
\hline
&D3&9& $\Ysp_1$ \& $\Ysp_2$ & (1, 0, 0, 0)& 3/10 & III
\\
%\hline
\cline{2-7}
D3-D7&D7&$10$& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$
& (0, 0, 0, 0) &0& III
\\
\cline{2-7}
&D7&$9$& $\Ysp_1$ \& $\Ysp_2$ & (1, 0, 0, 0) &0& III
\\
\hline
D4-D6&D4&9& $\Ysp_1$ \& $\Ysp_2$ & (1, 0, 0, 0)& 4/11 & III
\\
%\hline
\cline{2-7}
&D6&9& $\Ysp_1$ \& $\Ysp_2$ & (1, 0, 0, 0) &6/13& III
\\
\hline
D5-D5&D5&9& $\Ysp_1$ \& $\Ysp_2$ & (1, 0, 0, 0) &5/12& III
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$& $\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
&F1& 6& $\tilde{\Xsp}$ \& $\Zsp$
& (0, 4, 0, 0) &1/3& I
\\
\cline{2-7}
F1-NS5&F1&9&$\Ysp_1$ \& $\Zsp$ & (1, 0, 0, 0) &1/8& II
\\
\cline{2-7}
&NS5&9&$\Ysp_1$ \& $\Zsp$ & (1, 0, 0, 0) &5/12& I \& II
\\
\cline{2-7}
&NS5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0) &5/12& I \& II
\\
\hline
&F1&9& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0)& 2/9 & I
\\
\cline{2-7}
F1-D1&F1&9&$\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0) &1/8& II
\\
\cline{2-7}
&D1&9& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0) &2/9&
I
\\
\cline{2-7}
&D1&9& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0) &1/8& II
\\
\hline
&F1&8& $\Ysp_2$ \& $\Zsp$ & (0, 2, 0, 0)& 1/4 & I
\\
\cline{2-7}
F1-D2&F1&9& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0) &1/8&
II
\\
\cline{2-7}
&D2&9& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0) &3/10&
I
\\
\cline{2-7}
&D2&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &2/9& II
\\
\hline
&F1&7& $\Ysp_2$ \& $\Zsp$ & (0, 3, 0, 0)& 2/7 & I
\\
\cline{2-7}
F1-D3&F1&9& $\Ysp_1$  \& $\Zsp$ & (0, 0, 1, 0) &1/8& II
\\
\cline{2-7}
&D3&9& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0) &4/11&
I
\\
\cline{2-7}
&D3&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &3/10& II
\\
\hline
&F1&6& $\Ysp_2$ \& $\Zsp$ & (0, 4, 0, 0)& 1/3 & I
\\
\cline{2-7}
F1-D4&F1&9& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0) &1/8& II
\\
\cline{2-7}
&D4&9& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0) &5/12&
I
\\
\cline{2-7}
&D4&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &4/11& II
\\
\hline
&F1&5& $\Ysp_2$ \& $\Zsp$ & (0, 5, 0, 0)& 2/5 & I
\\
\cline{2-7}
F1-D5&F1&9& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0) &1/8& II
\\
\cline{2-7}
&D5&9& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0) &6/13& I
\\
\cline{2-7}
&D5&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &5/12& II
\\
\hline
&F1&5& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 5, 0, 0)& 2/5 & I
\\
\cline{2-7}
F1-D6&F1&9& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0) &1/8& II
\\
\cline{2-7}
&D6&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &6/13&
I \& II
\\
\hline
&F1&5& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 5, 0, 0)& 2/5 & I
\\
\cline{2-7}
F1-D7&F1&9& $\Ysp_1$  \& $\Zsp$ & (0, 0, 1, 0) &1/8& II
\\
\cline{2-7}
&D7&5& $\Ysp_2$ \& $\Zsp$ & (0, 1, 4, 0) &1/7&
I
\\
\cline{2-7}
&D7&$10-d_3$ & $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, $d_3$, 0) &0& II
\\
\hline
&F1&5& $\Ysp_1$ \& $\Ysp_2$ & (0, 5, 0, 0)& 2/5 & I
\\
\cline{2-7}
F1-D8&F1&9& $\Ysp_1$  & (0, 0, 1, 0) &1/8& II
\\
\cline{2-7}
&D8&4& $\Ysp_2$ & (0, 1, 5, 0) &1/3&
I
\\
\cline{2-7}
&D8&5& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 5, 0) &1/7& II
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$&
$\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
&NS5& 9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (0, 1, 0, 0) &6/13& I
\\
\cline{2-7}
NS5-NS5&NS5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (1, 0, 0, 0) &5/12& II
\\
\cline{2-7}
&NS5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (0, 0, 1, 0)&5/12& II
\\
\hline
&D1&5& $\Ysp_2$ \& Z & (0, 5, 0, 0)& 2/5 &  I
\\
\cline{2-7}
D1-NS5&D1&9& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0)&1/8& II
\\
\cline{2-7}
&NS5&9& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0)&6/13&
I
\\
\cline{2-7}
&NS5&9&$\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0)&5/12&
II
\\
\hline
&D2&6& $\tilde{\Xsp}$ \& $\Ysp_2$ \& Z & (0, 4, 0, 0)& 3/7 &  I
\\
\cline{2-7}
&D2&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (1, 0, 0, 0) &2/9& II
\\
\cline{2-7}
D2-NS5&D2&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0)&2/9& II
\\
\cline{2-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0)&6/13& I
\\
\cline{2-7}
&NS5&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (1, 0, 0, 0) &5/12& II
\\
\cline{2-7}
&NS5&9&
$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (0, 0, 1, 0) &5/12& II
\\
\hline
&D3&7& $\tilde{\Xsp}$ \& $\Ysp_2$ \& Z & (0, 3, 0, 0)& 4/9 &  I
\\
\cline{2-7}
&D3&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (1, 0, 0, 0) &3/10& II
\\
\cline{2-7}
D3-NS5&D3&9& $\tilde{\Xsp}$ \& $\Ysp_1$  \& $\Zsp$
& (0, 0, 1, 0)&3/10& II
\\
\cline{2-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0)&6/13& I
\\
\cline{2-7}
&NS5&9& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ & (1, 0, 0, 0) &5/12& II
\\
\cline{2-7}
&NS5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$ &
(0, 0, 1, 0) &5/12& II
\\
\hline
&D4&8& $\tilde{\Xsp}$ \& $\Ysp_2$ \& Z & (0, 2, 0, 0)& 5/11 &  I
\\
\cline{2-7}
&D4&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (1, 0, 0, 0) &4/11& II
\\
\cline{2-7}
D4-NS5&D4&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$
& (0, 0, 1, 0)&4/11& II
\\
\cline{2-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ & (0, 1, 0, 0)&6/13& I
\\
\cline{2-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (1, 0, 0, 0)&5/12& II
\\
\cline{2-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (0, 0, 1, 0)&5/12& II
\\
\hline
&D5&9&$\tilde{\Xsp}$ \& $\Ysp_2$  \& $\Zsp$ &(0, 1, 0, 0)&
6/13& I
\\
\cline{2-7}
&D5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
& (1, 0, 0, 0) &5/12& II
\\
\cline{2-7}
D5-NS5&D5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$
& (0, 0, 1, 0)&5/12& II
\\
\cline{2-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_2$  \& $\Zsp$ &(0, 1, 0, 0)&
6/13& I
\\
\cline{2-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& $\Zsp$
&(1, 0, 0, 0) & 5/12& II
\\
\cline{2-7}
&NS5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$ & (0, 0, 1, 0)&
5/12& II
\\
\hline
&D6&9&$\tilde{\Xsp}$ \& $\Ysp_2$ \& $\Zsp$ &(1, 0, 0, 0) &
6/13& I \& II
\\
\cline{3-7}
D6-NS5&D6&9& $\tilde{\Xsp}$ \& $\Zsp$&(0, 0, 1, 0)&
6/13& I \& II
\\
\cline{3-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Zsp$ &(0, 1, 0, 0)&
6/13& I
\\
\cline{3-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Zsp$ &(1, 0, 0, 0)&
5/12& II
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c||c||c|}
\hline
Branes& TD &dim$(\Msp)$  &$\tilde{\Msp}$
&$(d_1, d_2, d_3, d_4)$&
$\lambda_{\rm E}(\tilde{\Msp})$ & Case
\\
\hline
\hline
NS5-NS5&NS5& 9& $\Ysp_1$ \& $\Ysp_2$
& (1, 0, 0, 0) &5/12& III
\\
\hline
D3-NS5&D3&9& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1)& 4/11 & III
\\
%\hline
\cline{2-7}
&NS5&9& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1) &6/13&
III
\\
\hline
D4-NS5&D4&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1)& 5/12 &  III
\\
%\hline
\cline{2-7}
&NS5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1)&6/13& III
\\
\hline
D5-NS5&D5&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1)& 6/13 &  III
\\
%\hline
\cline{2-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1)&6/13& III
\\
\hline
D6-NS5&D6&9& $\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ \& Z & (1, 0, 0, 0)
& 6/13 &  III
\\
%\hline
\cline{2-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_1$ \& $\Ysp_2$ & (0, 0, 0, 1)& 6/13 & III
\\
\hline
D7-NS5&D7&5& $\Ysp_1$ \& $\Ysp_2$ &(4, 0, 0, 1)&
1/7& III
\\
\cline{2-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_1$  \& $\Ysp_2$ &(0, 0, 0, 1)&
6/13& III
\\
\hline
D8-NS5&D8&4& $\Ysp_2$ &(5, 0, 0, 1)&1/3& III
\\
\cline{3-7}
&NS5&9&$\tilde{\Xsp}$ \& $\Ysp_1$ &(0, 0, 0, 1)&
6/13& III
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|%c||c|c||c||c|
}
\hline
Future singularity&
Type&
Intersecting branes
\\
\hline
\hline
$a=0$  &
D&
D1-D3($\Ysp_1$,$\Zsp$),
D7-D5($\Ysp_1$,$\Zsp$),
D2-D4 ($\Ysp_1$,$\Zsp$),
\\&&
D3-D5 ($\Ysp_1$,$\Zsp$),
D5-D7($\Ysp_1$,$\Zsp$),
D7-D5($\tilde \Xsp$,$\Zsp$)
\\
\cline{2-3}
%Big Crunch
&
M&
M2-M5($\Ysp_1$,$\Zsp$)
\\
\cline{2-3}
%Big Crunch
&
F1&
F1-D3($\Ysp_1$,$\Zsp$)
\\
\cline{2-3}
%Big Crunch
&
NS5&
D3-NS5($\Ysp_1$,$\Zsp$)
\\
%%%%%%%%%%%
\cline{1-3}
$a=\infty$&
D&
D3-D1($\Ysp_2$,$\Zsp$),
D4-D2($\Ysp_2$,$\Zsp$),
D5-D3($\Ysp_2$,$\Zsp$),
D5-D7 ($\tilde \Xsp$,$\Zsp$)
\\
\cline{2-3}
%Big Rip
&
M&
M5-M2($\Ysp_2$,$\Zsp$),
M5-M5($\tilde \Xsp$,$\Zsp$)
\\
%Big Rip
\cline{2-3}
&
F1&
D3-F1($\Ysp_2$,$\Zsp$)
\\
\cline{2-3}
%Big Rip
&
NS5&
NS5-D3($\Ysp_2$,$\Zsp$),
D4-NS5($\tilde \Xsp$,$\Zsp$),
NS5-D4 ($\tilde \Xsp$,$\Zsp$)
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|%c||c|c||c||c|
}
\hline
Future singularity&
Type &
Intersecting branes
\\
\hline
\hline
$a=0$  &
 D   &
D3-D1($\Zsp$,$\Ysp_1$),
D3-D1($\Ysp_2$,$\Ysp_1$),
D2-D4($\Ysp_1$,$\Zsp$),
\\
&&
D3-D5($\Ysp_1$,$\Zsp$),
D5-D7 ($\Ysp_1$,$\Zsp$),
D7-D5($\tilde \Xsp$,$\Zsp$)
\\
\cline{2-3}
%Big Crunch
&
M&
M2-M5($\Ysp_1$,$\Zsp$),
M2-M5 ($\Zsp$, $\Ysp_1$),
M5-M2 ($\Ysp_2$,$\Zsp$)
\\
\cline{2-3}
%Big Crunch
&
F1 &
F1-D3($\Ysp_1$,$\Zsp$),
F1-D3 ($\Zsp$,$\Ysp_1$),
D3-F1 ($\Ysp_2$,$\Ysp_1$),
D3-F1 ($\Zsp$,$\Ysp_1$)
\\
\cline{2-3}
%Big Crunch
&
NS5&
D3-NS5($\Ysp_1$,$\Zsp$),
D3-NS5($\Zsp$,$\Ysp_1$),
NS5-D3($\Ysp_1$,$\Zsp$),
NS5-D3($\Ysp_2$,$\Ysp_1$),
\\
&
&
D4-NS5($\Zsp$,$\Ysp_1$),
NS5-D4($\tilde \Xsp$,$\Ysp_1$),
NS5-D4 ($\Zsp$,$\Ysp_1$)
\\
%%%%%%%%%%%
\cline{1-3}
$a=\infty$ &
D &
D5-D7($\tilde \Xsp$,$\Zsp$)
\\
\cline{2-3}
%Big Rip
&
M&
M5-M5($\tilde \Xsp$,$\Zsp$)
\\
\cline{2-3}
%Big Rip
&
F1&
D3-F1($\Ysp_2$,$\Zsp$)
\\
\cline{2-3}
%Big Rip
&
NS5&
NS5-D4 ($\tilde \Xsp$,$\Zsp$)
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|%c||c|c||c||c|
}
\hline
Future singularity&
Type&
Intersecting branes
\\
\hline
\hline
$a=0$  &
D&
D5-D3($\Ysp_1$,$\Ysp_2$),
D6-D4($\Ysp_1$,$\Ysp_2$)
\\
\cline{2-3}
%Big Crunch
&
NS5&
D6-NS5($\tilde \Xsp$,$\Zsp$),
D5-NS5($\Ysp_1$,$\Ysp_2$),
D7-NS5($\Ysp_2$,$\Ysp_1$),
D7-NS5($\tilde \Xsp$,$\Ysp_1$)
\\
%Big Crunch
&
&
NS5-D3($\Ysp_1$,$\Ysp_2$),
NS5-D4($\Ysp_1$,$\Ysp_2$),
NS5-D5($\Ysp_1$,$\Ysp_2$),
NS5-D7($\Ysp_1$,$\Ysp_2$),
NS5-D7($\tilde \Xsp$,$\Ysp_2$)
\\
%%%%%%%%%%%
\cline{1-3}
$a=\infty$
&
D&
D3-D5($\Ysp_2$,$\Ysp_1$),
D4-D6($\Ysp_2$,$\Ysp_1$),
D3-D7(($\tilde \Xsp$,$\Ysp_2$),$\Ysp_1$)
\\
\cline{2-3}
%Big Rip
&
NS5&
D3-NS5($\Ysp_2$,$\Ysp_1$),
D4-NS5($\Ysp_2$,$\Ysp_1$),
D5-NS5($\Ysp_2$,$\Ysp_1$),
\\
%Big Rip
&
&
NS5-D3($\Ysp_2$,$\Ysp_1$),
NS5-D4($\Ysp_2$,$\Ysp_1$),
NS5-D5($\Ysp_2$,$\Ysp_1$),
NS5-D7($\Ysp_2$,$\Ysp_1$)
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|%c||c|c||c||c|
}
\hline
Case &
Intersecting branes
\\
\hline
\hline
 I   &
D7-D5($\Ysp_2$,$\Zsp$),
D7-D5($\tilde \Xsp$,$\Zsp$)
\\
\cline{1-2}
II&
D3-D1($\Ysp_2$,$\Ysp_1$),
D7-D5($\tilde \Xsp$,$\Zsp$),
D3-F1($\Ysp_2$,$\Ysp_1$),
D3-F1($\Zsp$,$\Ysp_1$),
NS5-D3($\Ysp_2$,$\Ysp_1$),
NS5-D4($\tilde \Xsp$,$\Ysp_1$)
\\
\cline{1-2}
III&
D6-NS5($\tilde \Xsp$,$\Ysp_1$),
D7-NS5($\Ysp_2$,$\Ysp_1$),
D7-NS5($\tilde \Xsp$,$\Ysp_1$),
NS5-D7($\tilde \Xsp$,$\Ysp_2$)
\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|%c||c|c||c||c|
}
\hline
Case&
Type &
Intersecting branes
\\
\hline
\hline
I  &
(a) &
D7-D5($\Ysp_2$,$\Zsp$),
D5-D7 ($\Ysp_1$,$\Zsp$),
D7-D5($\tilde \Xsp$,$\Zsp$),
D5-D7($\tilde \Xsp$,$\Zsp$)
\\
\cline{2-3} &
(b)&
 no solution
\\
%%%%%%%%%%%
\hline
II &
(a)&
D3-D1 ($\Zsp$,$\Ysp_1$),
D3-D1($\Ysp_2$,$\Ysp_1$),
D3-F1 ($\Ysp_2$,$\Ysp_1$),
D3-F1($\Zsp$,$\Ysp_1$),
\\
&
&
NS5-D3 ($\Ysp_2$,$\Ysp_1$),
NS5-D4($\tilde \Xsp$,$\Ysp_1$),
NS5-D4($\Zsp$,$\Ysp_1$)
\\
\cline{2-3}&
(b)&
D5-D7($\Ysp_1$,$\Zsp$),
D7-D5($\tilde \Xsp$,$\Zsp$),
D5-D7($\tilde \Xsp$,$\Zsp$)
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
\hline
III &
(a)&
D7-NS5($\Ysp_2$,$\Ysp_1$),
D7-NS5($\tilde \Xsp$,$\Ysp_1$)
\\
\cline{2-3}&
(b)&
NS5-D7($\Ysp_1$,$\Ysp_2$),
NS5-D7($\tilde \Xsp$,$\Ysp_2$)
\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|%c||c|c||c||c|
}
\hline
&
Case&
$a=0$ &
$a=\infty$
\\
\hline
\hline
&
I&
D7-D5($\Ysp_2$,$\Zsp$),
D7-D5($\tilde \Xsp$,$\Zsp$)
&
\\
\cline{2-3}
Finite
&
II
&
D3-D1($\Ysp_2$,$\Ysp_1$),
D7-D5($\tilde \Xsp$,$\Zsp$),
D3-F1($\Ysp_2$,$\Ysp_1$),
D3-F1($\Zsp$,$\Ysp_1$)
 &
No solution
\\
&
&
NS5-D3($\Ysp_2$,$\Ysp_1$),
NS5-D4($\tilde \Xsp$,$\Ysp_1$)
&
\\
\cline{2-3}
&
III &
NS5-D7($\tilde \Xsp$,$\Ysp_2$),
D7-NS5($\Ysp_2$,$\Ysp_1$),
D7-NS5($\tilde \Xsp$,$\Ysp_1$)
&
\\
%%%%%%%%%%%
\hline
&
I&
D5-D7($\Ysp_1$,$\Zsp$)
&
D5-D7($\Ysp_2$,$\Zsp$)
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
\cline{2-4}
Infinite
&
II &
D5-D7($\Ysp_1$,$\Zsp$),
D3-D1($\Zsp$,$\Ysp_1$),
NS5-D4($\Zsp$,$\Ysp_1$)
&
D5-D7($\tilde \Xsp$,$\Zsp$)
\\
\cline{2-4}
&
III&
NS5-D7($\Ysp_1$,$\Ysp_2$)&
\\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|%c||c|c||c||c|
}
\hline
Case&
$n$ &
Intersecting branes&
$\frac{8\pi G_{\rm eff}}{3}$
\\
\hline
\hline
I  &
3 &
D5-D3($\Ysp_2$,$\Zsp$),
NS5-D3($\Ysp_2$,$\Zsp$)
&
$\frac{\kappa^4\sigma(M_r C-M_s B)^2}
     {3200 \pi^2 M_r^{18/5}M_s^{12/5}}$
\\
\hline
I  &
3 &
D3-D5($\Ysp_1$,$\Zsp$),
D3-NS5($\Ysp_1$,$\Zsp$)&
$\frac{\kappa^4\sigma(M_r C-M_s B)^2}
     {3200 \pi^2 M_r^{12/5}M_s^{18/5}}$
\\
\hline
III&
6&
D3-D7((${\tilde \Xsp}$,$\Ysp_2$),$\Ysp_1$)&
$\frac{\kappa^4\sigma}{18\pi^6M_r^{5/2}}
$
\\
\hline
\end{tabular}
